Stochastic Formal Methods for Hybrid Systems

We provide a framework to bound the probability that accumulated errors were never above a given threshold on hybrid systems. Such systems are used for example to model an aircraft or a nuclear power plant on one side and its software on the other side. This report contains simple formulas based on L\'evy's and Markov's inequalities and it presents a formal theory of random variables with a special focus on producing concrete results. We selected four very common applications that fit in our framework and cover the common practices of hybrid systems that evolve for a long time. We compute the number of bits that remain continuously significant in the first two applications with a probability of failure around one against a billion, where worst case analysis considers that no significant bit remains. We are using PVS as such formal tools force explicit statement of all hypotheses and prevent incorrect uses of theorems.

==> new_proba.tex <==
\begin{verbatim}
probability_space[T:TYPE+,           (IMPORTING topology@subset_algebra_def[T])
                  S:sigma_algebra,   (IMPORTING probability_measure[T,S])
                  P:probability_measure]: THEORY
BEGIN
   IMPORTING topology@sigma_algebra[T,S],
             probability_measure[T,S],
             continuous_functions_aux[real],
             measure_theory@measure_space[T,S],
             measure_theory@measure_props[T,S,to_measure(P)]

   limit: MACRO [(convergence_sequences.convergent)->real]
                                                  = convergence_sequences.limit
   h  : VAR borel_function
   A,B: VAR (S)
   x,y: VAR real
   n0z: VAR nzreal
   t:   VAR T
   n:   VAR nat
   X,Y: VAR random_variable
   XS:  VAR [nat->random_variable]

   null?(A)         :bool = P(A) = 0
   non_null?(A)     :bool = NOT null?(A)
   independent?(A,B):bool = P(intersection(A,B)) = P(A) * P(B)

   zero: random_variable = (LAMBDA t: 0)
   one:  random_variable = (LAMBDA t: 1)

   <=(X,x):(S) = {t | X(t) <= x}; % Needed for syntax purposes! < > = /= >= omitted

   complement_le1: LEMMA complement(X <= x) = (x <  X) % More omitted

   +(X,x)  :random_variable = (LAMBDA t: X(t) + x); % Needed for syntax purposes! More omitted

   borel_comp_rv_is_rv: JUDGEMENT o(h,X) HAS_TYPE random_variable

   partial_sum_is_random_variable:
     LEMMA random_variable?(LAMBDA t: sigma(0,n,LAMBDA n: XS(n)(t)))

   distribution_function?(F:[real->probability]):bool
                                       = EXISTS X: FORALL x: F(x) = P(X <= x)
   distribution_function: TYPE+ = (distribution_function?) CONTAINING
                                      (LAMBDA x: IF x < 0 THEN 0 ELSE 1 ENDIF)
   distribution_function(X)(x):probability = P(X <= x)

   convergence_in_distribution?(XS,X):bool
     = FORALL x: continuous(distribution_function(X),x) IMPLIES
                  convergence((LAMBDA n: distribution_function(XS(n))(x)),
                                         distribution_function(X)(x))

   invert_distribution:   LEMMA LET F = distribution_function(X) IN
                                P(x < X) = 1 - F(x)
   interval_distribution: LEMMA LET F = distribution_function(X) IN
                                x <= y IMPLIES 
                                P(intersection(x < X, X <= y)) = F(y) - F(x)
   limit_distribution:    LEMMA LET F = distribution_function(X) IN
                                P(X = x) = F(x) - limit(LAMBDA n: F(x-1/(n+1)))

   F: VAR distribution_function

   distribution_0:                LEMMA convergence(F o (lambda (n:nat): -n),0)
   distribution_1:                LEMMA convergence(F,1)
   distribution_increasing:       LEMMA increasing?[real](F)
   distribution_right_continuous: LEMMA right_continuous(F)
END probability_space
\end{verbatim}

% Local Variables:
% TeX-master: "arith"
% End:

